Learning with tree tensor networks: complexity estimates and model selection

Tree tensor networks, or tree-based tensor formats, are prominent model classes for the approximation of high-dimensional functions in computational and data science. They correspond to sum-product neural networks with a sparse connectivity associated with a dimension tree and widths given by a tuple of tensor ranks. The approximation power of these models has been proved to be (near to) optimal for classical smoothness classes. However, in an empirical risk minimization framework with a limited number of observations, the dimension tree and ranks should be selected carefully to balance estimation and approximation errors. We propose and analyze a complexity-based model selection method for tree tensor networks in an empirical risk minimization framework and we analyze its performance over a wide range of smoothness classes. Given a family of model classes associated with different trees, ranks, tensor product feature spaces and sparsity patterns for sparse tensor networks, a model is selected (\`a la Barron, Birg\'e, Massart) by minimizing a penalized empirical risk, with a penalty depending on the complexity of the model class and derived from estimates of the metric entropy of tree tensor networks. This choice of penalty yields a risk bound for the selected predictor. In a least-squares setting, after deriving fast rates of convergence of the risk, we show that our strategy is (near to) minimax adaptive to a wide range of smoothness classes including Sobolev or Besov spaces (with isotropic, anisotropic or mixed dominating smoothness) and analytic functions. We discuss the role of sparsity of the tensor network for obtaining optimal performance in several regimes. In practice, the amplitude of the penalty is calibrated with a slope heuristics method. Numerical experiments in a least-squares regression setting illustrate the performance of the strategy.

==> figs/example_treeNN.tex <==
 \begin{tikzpicture}[xscale=7.8,yscale=5.8]  \tikzstyle{neuron}=[circle,draw,thick,fill=black,scale=0.05]  \tikzstyle{connexion}=[draw,fill=black,scale=0.1]  \draw (0.29444,0.18333) node[neuron] (1) {} (0.30417,0.18333) node[neuron] (2) {} (0.31389,0.18333) node[neuron] (3) {} (0.32361,0.18333) node[neuron] (4) {} (0.33333,0.18333) node[neuron] (5) {} (0.34306,0.18333) node[neuron] (6) {} (0.35278,0.18333) node[neuron] (7) {} (0.3625,0.18333) node[neuron] (8) {} (0.37222,0.18333) node[neuron] (9) {} (0.38194,0.18333) node[neuron] (10) {} (0.73889,0.18333) node[neuron] (11) {} (0.74861,0.18333) node[neuron] (12) {} (0.75833,0.18333) node[neuron] (13) {} (0.76806,0.18333) node[neuron] (14) {} (0.77778,0.18333) node[neuron] (15) {} (0.7875,0.18333) node[neuron] (16) {} (0.79722,0.18333) node[neuron] (17) {} (0.80694,0.18333) node[neuron] (18) {} (0.81667,0.18333) node[neuron] (19) {} (0.82639,0.18333) node[neuron] (20) {} (0.62778,0.18333) node[neuron] (21) {} (0.6375,0.18333) node[neuron] (22) {} (0.64722,0.18333) node[neuron] (23) {} (0.65694,0.18333) node[neuron] (24) {} (0.66667,0.18333) node[neuron] (25) {} (0.67639,0.18333) node[neuron] (26) {} (0.68611,0.18333) node[neuron] (27) {} (0.69583,0.18333) node[neuron] (28) {} (0.70556,0.18333) node[neuron] (29) {} (0.71528,0.18333) node[neuron] (30) {} (0.51667,0.18333) node[neuron] (31) {} (0.52639,0.18333) node[neuron] (32) {} (0.53611,0.18333) node[neuron] (33) {} (0.54583,0.18333) node[neuron] (34) {} (0.55556,0.18333) node[neuron] (35) {} (0.56528,0.18333) node[neuron] (36) {} (0.575,0.18333) node[neuron] (37) {} (0.58472,0.18333) node[neuron] (38) {} (0.59444,0.18333) node[neuron] (39) {} (0.60417,0.18333) node[neuron] (40) {} (0.40556,0.18333) node[neuron] (41) {} (0.41528,0.18333) node[neuron] (42) {} (0.425,0.18333) node[neuron] (43) {} (0.43472,0.18333) node[neuron] (44) {} (0.44444,0.18333) node[neuron] (45) {} (0.45417,0.18333) node[neuron] (46) {} (0.46389,0.18333) node[neuron] (47) {} (0.47361,0.18333) node[neuron] (48) {} (0.48333,0.18333) node[neuron] (49) {} (0.49306,0.18333) node[neuron] (50) {} (0.072222,0.18333) node[neuron] (51) {} (0.081944,0.18333) node[neuron] (52) {} (0.091667,0.18333) node[neuron] (53) {} (0.10139,0.18333) node[neuron] (54) {} (0.11111,0.18333) node[neuron] (55) {} (0.12083,0.18333) node[neuron] (56) {} (0.13056,0.18333) node[neuron] (57) {} (0.14028,0.18333) node[neuron] (58) {} (0.15,0.18333) node[neuron] (59) {} (0.15972,0.18333) node[neuron] (60) {} (0.85,0.18333) node[neuron] (61) {} (0.85972,0.18333) node[neuron] (62) {} (0.86944,0.18333) node[neuron] (63) {} (0.87917,0.18333) node[neuron] (64) {} (0.88889,0.18333) node[neuron] (65) {} (0.89861,0.18333) node[neuron] (66) {} (0.90833,0.18333) node[neuron] (67) {} (0.91806,0.18333) node[neuron] (68) {} (0.92778,0.18333) node[neuron] (69) {} (0.9375,0.18333) node[neuron] (70) {} (0.18333,0.18333) node[neuron] (71) {} (0.19306,0.18333) node[neuron] (72) {} (0.20278,0.18333) node[neuron] (73) {} (0.2125,0.18333) node[neuron] (74) {} (0.22222,0.18333) node[neuron] (75) {} (0.23194,0.18333) node[neuron] (76) {} (0.24167,0.18333) node[neuron] (77) {} (0.25139,0.18333) node[neuron] (78) {} (0.26111,0.18333) node[neuron] (79) {} (0.27083,0.18333) node[neuron] (80) {} (0.50486,1.0167) node[neuron] (81) {} (0.27292,0.85) node[neuron] (82) {} (0.28264,0.85) node[neuron] (83) {} (0.29236,0.85) node[neuron] (84) {} (0.71736,0.85) node[neuron] (85) {} (0.72708,0.85) node[neuron] (86) {} (0.73681,0.85) node[neuron] (87) {} (0.2125,0.68333) node[neuron] (88) {} (0.22222,0.68333) node[neuron] (89) {} (0.23194,0.68333) node[neuron] (90) {} (0.24167,0.68333) node[neuron] (91) {} (0.42986,0.35) node[neuron] (92) {} (0.43958,0.35) node[neuron] (93) {} (0.44931,0.35) node[neuron] (94) {} (0.45903,0.35) node[neuron] (95) {} (0.46875,0.35) node[neuron] (96) {} (0.65208,0.68333) node[neuron] (97) {} (0.66181,0.68333) node[neuron] (98) {} (0.67153,0.68333) node[neuron] (99) {} (0.68125,0.68333) node[neuron] (100) {} (0.69097,0.68333) node[neuron] (101) {} (0.86944,0.35) node[neuron] (102) {} (0.87917,0.35) node[neuron] (103) {} (0.88889,0.35) node[neuron] (104) {} (0.89861,0.35) node[neuron] (105) {} (0.90833,0.35) node[neuron] (106) {} (0.91806,0.35) node[neuron] (107) {} (0.096528,0.35) node[neuron] (108) {} (0.10625,0.35) node[neuron] (109) {} (0.11597,0.35) node[neuron] (110) {} (0.12569,0.35) node[neuron] (111) {} (0.13542,0.35) node[neuron] (112) {} (0.27292,0.51667) node[neuron] (113) {} (0.28264,0.51667) node[neuron] (114) {} (0.29236,0.51667) node[neuron] (115) {} (0.58194,0.51667) node[neuron] (116) {} (0.59167,0.51667) node[neuron] (117) {} (0.60139,0.51667) node[neuron] (118) {} (0.61111,0.51667) node[neuron] (119) {} (0.62083,0.51667) node[neuron] (120) {} (0.63056,0.51667) node[neuron] (121) {} (0.64028,0.51667) node[neuron] (122) {} (0.65,0.51667) node[neuron] (123) {} (0.77292,0.35) node[neuron] (124) {} (0.78264,0.35) node[neuron] (125) {} (0.79236,0.35) node[neuron] (126) {} (0.2125,0.35) node[neuron] (127) {} (0.22222,0.35) node[neuron] (128) {} (0.23194,0.35) node[neuron] (129) {} (0.24167,0.35) node[neuron] (130) {} (0.32847,0.35) node[neuron] (131) {} (0.33819,0.35) node[neuron] (132) {} (0.34792,0.35) node[neuron] (133) {} (0.54583,0.35) node[neuron] (134) {} (0.55556,0.35) node[neuron] (135) {} (0.56528,0.35) node[neuron] (136) {} (0.575,0.35) node[neuron] (137) {} (0.6375,0.35) node[neuron] (138) {} (0.64722,0.35) node[neuron] (139) {} (0.65694,0.35) node[neuron] (140) {} (0.66667,0.35) node[neuron] (141) {} (0.67639,0.35) node[neuron] (142) {} (0.68611,0.35) node[neuron] (143) {} (0.69583,0.35) node[neuron] (144) {} (0.70556,0.35) node[neuron] (145) {} 
(0.116,0.1) node[neuron , label = below:{$x_1$}] (1005) {}   (.222,0.1) node[neuron, label = below:{$x_2$}] (1007) {} (0.333,0.1) node[neuron, label = below:{$x_3$}] (1000) {}  (0.4444,0.1) node[neuron, label = below:{$x_4$}] (1004) {}  
(0.55555,0.1) node[neuron, label = below:{$x_5$}] (1003) {} (0.6666,0.1) node[neuron, label = below:{$x_6$}] (1002) {}   (0.7777,0.1) node[neuron, label = below:{$x_7$}] (1001) {} 
   (.8888,0.1) node[neuron, label = below:{$x_8$}] (1006) {}   ; 
 \path (1000) edge (1); \path (1000) edge (2); \path (1000) edge (3); \path (1000) edge (4); \path (1000) edge (5); \path (1000) edge (6); \path (1000) edge (7); \path (1000) edge (8);
 \path (1000) edge (9);\path (1000) edge (10);
 \path (1001) edge (11); \path (1001) edge (12); \path (1001) edge (13); \path (1001) edge (14); \path (1001) edge (15); \path (1001) edge (16); \path (1001) edge (17); \path (1001) edge (18);
 \path (1001) edge (19);\path (1001) edge (20);
 \path (1002) edge (21);\path (1002) edge (22);\path (1002) edge (23);\path (1002) edge (24);\path (1002) edge (25);\path (1002) edge (26);\path (1002) edge (27);\path (1002) edge (28);\path (1002) edge (29);\path (1002) edge (30);\path (1003) edge (31);\path (1003) edge (32);\path (1003) edge (33);\path (1003) edge (34);\path (1003) edge (35);\path (1003) edge (36);\path (1003) edge (37);\path (1003) edge (38);\path (1003) edge (39);\path (1003) edge (40);\path (1004) edge (41);\path (1004) edge (42);\path (1004) edge (43);\path (1004) edge (44);\path (1004) edge (45);\path (1004) edge (46);\path (1004) edge (47);\path (1004) edge (48);\path (1004) edge (49);\path (1004) edge (50);\path (1005) edge (51);\path (1005) edge (52);\path (1005) edge (53);\path (1005) edge (54);\path (1005) edge (55);\path (1005) edge (56);\path (1005) edge (57);\path (1005) edge (58);\path (1005) edge (59);\path (1005) edge (60);\path (1006) edge (61);\path (1006) edge (62);\path (1006) edge (63);\path (1006) edge (64);\path (1006) edge (65);\path (1006) edge (66);\path (1006) edge (67);\path (1006) edge (68);\path (1006) edge (69);\path (1006) edge (70);
 \path (1007) edge (71);\path (1007) edge (72);\path (1007) edge (73);\path (1007) edge (74);\path (1007) edge (75);\path (1007) edge (76);\path (1007) edge (77);\path (1007) edge (78);\path (1007) edge (79);\path (1007) edge (80);
 \path (1) edge (131);\path (1) edge (132);\path (1) edge (133);\path (2) edge (131);\path (2) edge (132);\path (2) edge (133);\path (3) edge (131);\path (3) edge (132);\path (3) edge (133);\path (4) edge (131);\path (4) edge (132);\path (4) edge (133);\path (5) edge (131);\path (5) edge (132);\path (5) edge (133);\path (6) edge (131);\path (6) edge (132);\path (6) edge (133);\path (7) edge (131);\path (7) edge (132);\path (7) edge (133);\path (8) edge (131);\path (8) edge (132);\path (8) edge (133);\path (9) edge (131);\path (9) edge (132);\path (9) edge (133);\path (10) edge (131);\path (10) edge (132);\path (10) edge (133);\path (11) edge (124);\path (11) edge (125);\path (11) edge (126);\path (12) edge (124);\path (12) edge (125);\path (12) edge (126);\path (13) edge (124);\path (13) edge (125);\path (13) edge (126);\path (14) edge (124);\path (14) edge (125);\path (14) edge (126);\path (15) edge (124);\path (15) edge (125);\path (15) edge (126);\path (16) edge (124);\path (16) edge (125);\path (16) edge (126);\path (17) edge (124);\path (17) edge (125);\path (17) edge (126);\path (18) edge (124);\path (18) edge (125);\path (18) edge (126);\path (19) edge (124);\path (19) edge (125);\path (19) edge (126);\path (20) edge (124);\path (20) edge (125);\path (20) edge (126);\path (21) edge (138);\path (21) edge (139);\path (21) edge (140);\path (21) edge (141);\path (21) edge (142);\path (21) edge (143);\path (21) edge (144);\path (21) edge (145);\path (22) edge (138);\path (22) edge (139);\path (22) edge (140);\path (22) edge (141);\path (22) edge (142);\path (22) edge (143);\path (22) edge (144);\path (22) edge (145);\path (23) edge (138);\path (23) edge (139);\path (23) edge (140);\path (23) edge (141);\path (23) edge (142);\path (23) edge (143);\path (23) edge (144);\path (23) edge (145);\path (24) edge (138);\path (24) edge (139);\path (24) edge (140);\path (24) edge (141);\path (24) edge (142);\path (24) edge (143);\path (24) edge (144);\path (24) edge (145);\path (25) edge (138);\path (25) edge (139);\path (25) edge (140);\path (25) edge (141);\path (25) edge (142);\path (25) edge (143);\path (25) edge (144);\path (25) edge (145);\path (26) edge (138);\path (26) edge (139);\path (26) edge (140);\path (26) edge (141);\path (26) edge (142);\path (26) edge (143);\path (26) edge (144);\path (26) edge (145);\path (27) edge (138);\path (27) edge (139);\path (27) edge (140);\path (27) edge (141);\path (27) edge (142);\path (27) edge (143);\path (27) edge (144);\path (27) edge (145);\path (28) edge (138);\path (28) edge (139);\path (28) edge (140);\path (28) edge (141);\path (28) edge (142);\path (28) edge (143);\path (28) edge (144);\path (28) edge (145);\path (29) edge (138);\path (29) edge (139);\path (29) edge (140);\path (29) edge (141);\path (29) edge (142);\path (29) edge (143);\path (29) edge (144);\path (29) edge (145);\path (30) edge (138);\path (30) edge (139);\path (30) edge (140);\path (30) edge (141);\path (30) edge (142);\path (30) edge (143);\path (30) edge (144);\path (30) edge (145);\path (31) edge (134);\path (31) edge (135);\path (31) edge (136);\path (31) edge (137);\path (32) edge (134);\path (32) edge (135);\path (32) edge (136);\path (32) edge (137);\path (33) edge (134);\path (33) edge (135);\path (33) edge (136);\path (33) edge (137);\path (34) edge (134);\path (34) edge (135);\path (34) edge (136);\path (34) edge (137);\path (35) edge (134);\path (35) edge (135);\path (35) edge (136);\path (35) edge (137);\path (36) edge (134);\path (36) edge (135);\path (36) edge (136);\path (36) edge (137);\path (37) edge (134);\path (37) edge (135);\path (37) edge (136);\path (37) edge (137);\path (38) edge (134);\path (38) edge (135);\path (38) edge (136);\path (38) edge (137);\path (39) edge (134);\path (39) edge (135);\path (39) edge (136);\path (39) edge (137);\path (40) edge (134);\path (40) edge (135);\path (40) edge (136);\path (40) edge (137);\path (41) edge (92);\path (41) edge (93);\path (41) edge (94);\path (41) edge (95);\path (41) edge (96);\path (42) edge (92);\path (42) edge (93);\path (42) edge (94);\path (42) edge (95);\path (42) edge (96);\path (43) edge (92);\path (43) edge (93);\path (43) edge (94);\path (43) edge (95);\path (43) edge (96);\path (44) edge (92);\path (44) edge (93);\path (44) edge (94);\path (44) edge (95);\path (44) edge (96);\path (45) edge (92);\path (45) edge (93);\path (45) edge (94);\path (45) edge (95);\path (45) edge (96);\path (46) edge (92);\path (46) edge (93);\path (46) edge (94);\path (46) edge (95);\path (46) edge (96);\path (47) edge (92);\path (47) edge (93);\path (47) edge (94);\path (47) edge (95);\path (47) edge (96);\path (48) edge (92);\path (48) edge (93);\path (48) edge (94);\path (48) edge (95);\path (48) edge (96);\path (49) edge (92);\path (49) edge (93);\path (49) edge (94);\path (49) edge (95);\path (49) edge (96);\path (50) edge (92);\path (50) edge (93);\path (50) edge (94);\path (50) edge (95);\path (50) edge (96);\path (51) edge (108);\path (51) edge (109);\path (51) edge (110);\path (51) edge (111);\path (51) edge (112);\path (52) edge (108);\path (52) edge (109);\path (52) edge (110);\path (52) edge (111);\path (52) edge (112);\path (53) edge (108);\path (53) edge (109);\path (53) edge (110);\path (53) edge (111);\path (53) edge (112);\path (54) edge (108);\path (54) edge (109);\path (54) edge (110);\path (54) edge (111);\path (54) edge (112);\path (55) edge (108);\path (55) edge (109);\path (55) edge (110);\path (55) edge (111);\path (55) edge (112);\path (56) edge (108);\path (56) edge (109);\path (56) edge (110);\path (56) edge (111);\path (56) edge (112);\path (57) edge (108);\path (57) edge (109);\path (57) edge (110);\path (57) edge (111);\path (57) edge (112);\path (58) edge (108);\path (58) edge (109);\path (58) edge (110);\path (58) edge (111);\path (58) edge (112);\path (59) edge (108);\path (59) edge (109);\path (59) edge (110);\path (59) edge (111);\path (59) edge (112);\path (60) edge (108);\path (60) edge (109);\path (60) edge (110);\path (60) edge (111);\path (60) edge (112);\path (61) edge (102);\path (61) edge (103);\path (61) edge (104);\path (61) edge (105);\path (61) edge (106);\path (61) edge (107);\path (62) edge (102);\path (62) edge (103);\path (62) edge (104);\path (62) edge (105);\path (62) edge (106);\path (62) edge (107);\path (63) edge (102);\path (63) edge (103);\path (63) edge (104);\path (63) edge (105);\path (63) edge (106);\path (63) edge (107);\path (64) edge (102);\path (64) edge (103);\path (64) edge (104);\path (64) edge (105);\path (64) edge (106);\path (64) edge (107);\path (65) edge (102);\path (65) edge (103);\path (65) edge (104);\path (65) edge (105);\path (65) edge (106);\path (65) edge (107);\path (66) edge (102);\path (66) edge (103);\path (66) edge (104);\path (66) edge (105);\path (66) edge (106);\path (66) edge (107);\path (67) edge (102);\path (67) edge (103);\path (67) edge (104);\path (67) edge (105);\path (67) edge (106);\path (67) edge (107);\path (68) edge (102);\path (68) edge (103);\path (68) edge (104);\path (68) edge (105);\path (68) edge (106);\path (68) edge (107);\path (69) edge (102);\path (69) edge (103);\path (69) edge (104);\path (69) edge (105);\path (69) edge (106);\path (69) edge (107);\path (70) edge (102);\path (70) edge (103);\path (70) edge (104);\path (70) edge (105);\path (70) edge (106);\path (70) edge (107);\path (71) edge (127);\path (71) edge (128);\path (71) edge (129);\path (71) edge (130);\path (72) edge (127);\path (72) edge (128);\path (72) edge (129);\path (72) edge (130);\path (73) edge (127);\path (73) edge (128);\path (73) edge (129);\path (73) edge (130);\path (74) edge (127);\path (74) edge (128);\path (74) edge (129);\path (74) edge (130);\path (75) edge (127);\path (75) edge (128);\path (75) edge (129);\path (75) edge (130);\path (76) edge (127);\path (76) edge (128);\path (76) edge (129);\path (76) edge (130);\path (77) edge (127);\path (77) edge (128);\path (77) edge (129);\path (77) edge (130);\path (78) edge (127);\path (78) edge (128);\path (78) edge (129);\path (78) edge (130);\path (79) edge (127);\path (79) edge (128);\path (79) edge (129);\path (79) edge (130);\path (80) edge (127);\path (80) edge (128);\path (80) edge (129);\path (80) edge (130);\path (82) edge (81);\path (83) edge (81);\path (84) edge (81);\path (85) edge (81);\path (86) edge (81);\path (87) edge (81);\path (88) edge (82);\path (88) edge (83);\path (88) edge (84);\path (89) edge (82);\path (89) edge (83);\path (89) edge (84);\path (90) edge (82);\path (90) edge (83);\path (90) edge (84);\path (91) edge (82);\path (91) edge (83);\path (91) edge (84);\path (92) edge (82);\path (92) edge (83);\path (92) edge (84);\path (93) edge (82);\path (93) edge (83);\path (93) edge (84);\path (94) edge (82);\path (94) edge (83);\path (94) edge (84);\path (95) edge (82);\path (95) edge (83);\path (95) edge (84);\path (96) edge (82);\path (96) edge (83);\path (96) edge (84);\path (97) edge (85);\path (97) edge (86);\path (97) edge (87);\path (98) edge (85);\path (98) edge (86);\path (98) edge (87);\path (99) edge (85);\path (99) edge (86);\path (99) edge (87);\path (100) edge (85);\path (100) edge (86);\path (100) edge (87);\path (101) edge (85);\path (101) edge (86);\path (101) edge (87);\path (102) edge (85);\path (102) edge (86);\path (102) edge (87);\path (103) edge (85);\path (103) edge (86);\path (103) edge (87);\path (104) edge (85);\path (104) edge (86);\path (104) edge (87);\path (105) edge (85);\path (105) edge (86);\path (105) edge (87);\path (106) edge (85);\path (106) edge (86);\path (106) edge (87);\path (107) edge (85);\path (107) edge (86);\path (107) edge (87);\path (108) edge (88);\path (108) edge (89);\path (108) edge (90);\path (108) edge (91);\path (109) edge (88);\path (109) edge (89);\path (109) edge (90);\path (109) edge (91);\path (110) edge (88);\path (110) edge (89);\path (110) edge (90);\path (110) edge (91);\path (111) edge (88);\path (111) edge (89);\path (111) edge (90);\path (111) edge (91);\path (112) edge (88);\path (112) edge (89);\path (112) edge (90);\path (112) edge (91);\path (113) edge (88);\path (113) edge (89);\path (113) edge (90);\path (113) edge (91);\path (114) edge (88);\path (114) edge (89);\path (114) edge (90);\path (114) edge (91);\path (115) edge (88);\path (115) edge (89);\path (115) edge (90);\path (115) edge (91);\path (116) edge (97);\path (116) edge (98);\path (116) edge (99);\path (116) edge (100);\path (116) edge (101);\path (117) edge (97);\path (117) edge (98);\path (117) edge (99);\path (117) edge (100);\path (117) edge (101);\path (118) edge (97);\path (118) edge (98);\path (118) edge (99);\path (118) edge (100);\path (118) edge (101);\path (119) edge (97);\path (119) edge (98);\path (119) edge (99);\path (119) edge (100);\path (119) edge (101);\path (120) edge (97);\path (120) edge (98);\path (120) edge (99);\path (120) edge (100);\path (120) edge (101);\path (121) edge (97);\path (121) edge (98);\path (121) edge (99);\path (121) edge (100);\path (121) edge (101);\path (122) edge (97);\path (122) edge (98);\path (122) edge (99);\path (122) edge (100);\path (122) edge (101);\path (123) edge (97);\path (123) edge (98);\path (123) edge (99);\path (123) edge (100);\path (123) edge (101);\path (124) edge (97);\path (124) edge (98);\path (124) edge (99);\path (124) edge (100);\path (124) edge (101);\path (125) edge (97);\path (125) edge (98);\path (125) edge (99);\path (125) edge (100);\path (125) edge (101);\path (126) edge (97);\path (126) edge (98);\path (126) edge (99);\path (126) edge (100);\path (126) edge (101);\path (127) edge (113);\path (127) edge (114);\path (127) edge (115);\path (128) edge (113);\path (128) edge (114);\path (128) edge (115);\path (129) edge (113);\path (129) edge (114);\path (129) edge (115);\path (130) edge (113);\path (130) edge (114);\path (130) edge (115);\path (131) edge (113);\path (131) edge (114);\path (131) edge (115);\path (132) edge (113);\path (132) edge (114);\path (132) edge (115);\path (133) edge (113);\path (133) edge (114);\path (133) edge (115);\path (134) edge (116);\path (134) edge (117);\path (134) edge (118);\path (134) edge (119);\path (134) edge (120);\path (134) edge (121);\path (134) edge (122);\path (134) edge (123);\path (135) edge (116);\path (135) edge (117);\path (135) edge (118);\path (135) edge (119);\path (135) edge (120);\path (135) edge (121);\path (135) edge (122);\path (135) edge (123);\path (136) edge (116);\path (136) edge (117);\path (136) edge (118);\path (136) edge (119);\path (136) edge (120);\path (136) edge (121);\path (136) edge (122);\path (136) edge (123);\path (137) edge (116);\path (137) edge (117);\path (137) edge (118);\path (137) edge (119);\path (137) edge (120);\path (137) edge (121);\path (137) edge (122);\path (137) edge (123);\path (138) edge (116);\path (138) edge (117);\path (138) edge (118);\path (138) edge (119);\path (138) edge (120);\path (138) edge (121);\path (138) edge (122);\path (138) edge (123);\path (139) edge (116);\path (139) edge (117);\path (139) edge (118);\path (139) edge (119);\path (139) edge (120);\path (139) edge (121);\path (139) edge (122);\path (139) edge (123);\path (140) edge (116);\path (140) edge (117);\path (140) edge (118);\path (140) edge (119);\path (140) edge (120);\path (140) edge (121);\path (140) edge (122);\path (140) edge (123);\path (141) edge (116);\path (141) edge (117);\path (141) edge (118);\path (141) edge (119);\path (141) edge (120);\path (141) edge (121);\path (141) edge (122);\path (141) edge (123);\path (142) edge (116);\path (142) edge (117);\path (142) edge (118);\path (142) edge (119);\path (142) edge (120);\path (142) edge (121);\path (142) edge (122);\path (142) edge (123);\path (143) edge (116);\path (143) edge (117);\path (143) edge (118);\path (143) edge (119);\path (143) edge (120);\path (143) edge (121);\path (143) edge (122);\path (143) edge (123);\path (144) edge (116);\path (144) edge (117);\path (144) edge (118);\path (144) edge (119);\path (144) edge (120);\path (144) edge (121);\path (144) edge (122);\path (144) edge (123);\path (145) edge (116);\path (145) edge (117);\path (145) edge (118);\path (145) edge (119);\path (145) edge (120);\path (145) edge (121);\path (145) edge (122);\path (145) edge (123);\end{tikzpicture}

==> figs/tikz_TN.tex <==
 \begin{tikzpicture}[xscale=7,yscale=6]  \tikzstyle{mynode}=[draw,thick]  \normalsize
  \tikzstyle{connexion}=[draw,thick,fill=black]  \draw (0.5,0.83333) node[mynode,label=above:{}] (1) {$v^{1,...,8}$}(0.27778,0.66667) node[mynode,label=above:{}] (2) {$v^{1,...,4}$}(0.72222,0.66667) node[mynode,label=above:{}] (3) {$v^{5,...,8}$}(0.22222,0.5) node[mynode,label=above:{}] (4) {$v^{1,2,3}$}(0.44444,0.16667) node[mynode,label=below:{}] (5) {$v^{4}$}(0.66667,0.5) node[mynode,label=above:{}] (6) {$v^{5,6,7}$}(0.88889,0.16667) node[mynode,label=below:{}] (7) {$v^{8}$}(0.11111,0.16667) node[mynode,label=below:{}] (8) {$v^{1}$}(0.27778,0.33333) node[mynode,label=above:{}] (9) {$v^{2,3}$}(0.61111,0.33333) node[mynode,label=above:{}] (10) {$v^{5,6}$}(0.77778,0.16667) node[mynode,label=below:{}] (11) {$v^{7}$}(0.22222,0.16667) node[mynode,label=below:{}] (12) {$v^{2}$}(0.33333,0.16667) node[mynode,label=below:{}] (13) {$v^{3}$}(0.55556,0.16667) node[mynode,label=below:{}] (14) {$v^{5}$}(0.66667,0.16667) node[mynode,label=below:{}] (15) {$v^{6}$} 
(0.11111,0)  node[mynode,label=below:{}] (101) {$\phi^1$}  
(0.22222,0)  node[mynode,label=below:{}] (102) {$\phi^2$}
(0.33333,0)  node[mynode,label=below:{}] (103) {$\phi^3$}
(0.44444,0)  node[mynode,label=below:{}] (104) {$\phi^4$}
(0.55555,0)  node[mynode,label=below:{}] (105) {$\phi^5$}
(0.66666,0)  node[mynode,label=below:{}] (106) {$\phi^6$}
(0.77777,0)  node[mynode,label=below:{}] (107) {$\phi^7$}
(0.88888,0)  node[mynode,label=below:{}] (108) {$\phi^8$}
(0.11111,-0.13)  node[label=below:{}] (201) {$x_1$}  
(0.22222,-0.13)  node[label=below:{}] (202) {$x_2$}
(0.33333,-0.13)  node[label=below:{}] (203) {$x_3$}
(0.44444,-0.13)  node[label=below:{}] (204) {$x_4$}
(0.55555,-0.13)  node[label=below:{}] (205) {$x_5$}
(0.66666,-0.13)  node[label=below:{}] (206) {$x_6$}
(0.77777,-0.13)  node[label=below:{}] (207) {$x_7$}
(0.88888,-0.13)  node[label=below:{}] (208) {$x_8$}
  ;\path (1) edge (2);\path (1) edge (3);\path (2) edge (4);\path (2) edge (5);\path (3) edge (6);\path (3) edge (7);\path (4) edge (8);\path (4) edge (9);\path (6) edge (10);\path (6) edge (11);\path (9) edge (12);\path (9) edge (13);\path (10) edge (14);\path (10) edge (15);
  \path (8) edge (101);
  \path (12) edge (102);
  \path (13) edge (103);
  \path (5) edge (104);
  \path (14) edge (105);
  \path (15) edge (106);
  \path (11) edge (107);
  \path (7) edge (108);
  \path (101) edge (201);
  \path (102) edge (202);
  \path (103) edge (203);
  \path (104) edge (204);
  \path (105) edge (205);
  \path (106) edge (206);
  \path (107) edge (207);
  \path (108) edge (208);
  \end{tikzpicture}


==> figs/tikz_Tree.tex <==
   \begin{tikzpicture}[xscale=7,yscale=6]  
         \tikzstyle{mynode}=[circle,draw,thick,fill=black,scale=0.8]  
         \tikzstyle{connexion}=[draw,thick,fill=black,scale=0.8] 
         \draw (0.5,0.83333) node[mynode,label=above:{$\{1,2,3,4,5,6,7,8\}$}] (1) {}
         (0.27778,0.66667) node[mynode,label=above left:{$\{1,2,3,4\}$}] (2) {}(0.72222,0.66667) node[mynode,label=above right:{$\{5,6,7,8\}$}] (3) {}(0.22222,0.5) node[mynode,label=above left:{$\{1,2,3\}$}] (4) {}(0.44444,0.16667) node[mynode,label=below:{$\{4\}$}] (5) {}(0.66667,0.5) node[mynode,label=above left:{$\{5,6,7\}$}] (6) {}(0.88889,0.16667) node[mynode,label=below:{$\{8\}$}] (7) {}(0.11111,0.16667) node[mynode,label=below:{$\{1\}$}] (8) {}(0.27778,0.33333) node[mynode,label=above:{$\{2,3\}$}] (9) {}(0.61111,0.33333) node[mynode,label=above:{$\{5,6\}$}] (10) {}(0.77778,0.16667) node[mynode,label=below:{$\{7\}$}] (11) {}(0.22222,0.16667) node[mynode,label=below:{$\{2\}$}] (12) {}(0.33333,0.16667) node[mynode,label=below:{$\{3\}$}] (13) {}(0.55556,0.16667) node[mynode,label=below:{$\{5\}$}] (14) {}(0.66667,0.16667) node[mynode,label=below:{$\{6\}$}] (15) {};\path (1) edge (2);\path (1) edge (3);\path (2) edge (4);\path (2) edge (5);\path (3) edge (6);\path (3) edge (7);\path (4) edge (8);\path (4) edge (9);\path (6) edge (10);\path (6) edge (11);\path (9) edge (12);\path (9) edge (13);\path (10) edge (14);\path (10) edge (15);\end{tikzpicture}


==> figs/tikz_Tree_ranks.tex <==
  \begin{tikzpicture}[xscale=7,yscale=5.8]  \tikzstyle{mynode}=[circle,draw,thick,fill=black,scale=0.8]  
  \tikzstyle{mynodewhite}=[circle,fill=white,scale=0.8]  
  \tikzstyle{connexion}=[draw,thick,fill=black,scale=0.8] 
   \draw (0.5,0.83333) node[mynode,label=below:{1}] (1) {}(0.27778,0.66667) node[mynode,label=above:{3}] (2) {}(0.72222,0.66667) node[mynode,label=above:{3}] (3) {}(0.22222,0.5) node[mynode,label=above:{4}] (4) {}(0.44444,0.16667) node[mynode,label=below:{5}] (5) {}(0.66667,0.5) node[mynode,label=above:{5}] (6) {}(0.88889,0.16667) node[mynode,label=below:{6}] (7) {}(0.11111,0.16667) node[mynode,label=below:{5}] (8) {}(0.27778,0.33333) node[mynode,label=above:{3}] (9) {}(0.61111,0.33333) node[mynode,label=above:{8}] (10) {}(0.77778,0.16667) node[mynode,label=below:{3}] (11) {}(0.22222,0.16667) node[mynode,label=below:{4}] (12) {}(0.33333,0.16667) node[mynode,label=below:{3}] (13) {}(0.55556,0.16667) node[mynode,label=below:{4}] (14) {}(0.66667,0.16667) 
   node[mynode,label=below:{8}] (15) {}
 (0.66667,-0.15)   node[mynodewhite,label=below:{$\,$}] (1000) {}
   ;\path (1) edge (2);\path (1) edge (3);\path (2) edge (4);\path (2) edge (5);\path (3) edge (6);\path (3) edge (7);\path (4) edge (8);\path (4) edge (9);\path (6) edge (10);\path (6) edge (11);\path (9) edge (12);\path (9) edge (13);\path (10) edge (14);\path (10) edge (15);\end{tikzpicture}
